A Systematic Evaluation and Benchmark for Embedding-Aware Generative Models: Features, Models, and Any-shot Scenarios

Embedding-aware generative model (EAGM) addresses the data insufficiency problem for zero-shot learning (ZSL) by constructing a generator between semantic and visual feature spaces. Thanks to the predefined benchmark and protocols, the number of proposed EAGMs for ZSL is increasing rapidly. We argue that it is time to take a step back and reconsider the embedding-aware generative paradigm. The main work of this paper is two-fold. First, the embedding features in benchmark datasets are somehow overlooked, which potentially limits the performance of EAGMs, while most researchers focus on how to improve EAGMs. Therefore, we conduct a systematic evaluation of ten representative EAGMs and prove that even embarrassedly simple modifications on the embedding features can improve the performance of EAGMs for ZSL remarkably. So it's time to pay more attention to the current embedding features in benchmark datasets. Second, based on five benchmark datasets, each with six any-shot learning scenarios, we systematically compare the performance of ten typical EAGMs for the first time, and we give a strong baseline for zero-shot learning (ZSL) and few-shot learning (FSL). Meanwhile, a comprehensive generative model repository, namely, generative any-shot learning (GASL) repository, is provided, which contains the models, features, parameters, and scenarios of EAGMs for ZSL and FSL. Any results in this paper can be readily reproduced with only one command line based on GASL.

==> (inline-0) <==
\begin{tabular}{cc|cccccccccccccccccccccccccc}
          \Xhline{1pt}
           \multirow{2}*{\textbf{Model}}    &  \multirow{2}*{\textbf{Type}}  & \multicolumn{2}{c}{\textbf{FLO}} && \multicolumn{2}{c}{\textbf{CUB}} &&  \multicolumn{2}{c}{\textbf{SUN}} && \multicolumn{2}{c}{\textbf{AWA2}} &&  \multicolumn{2}{c}{\textbf{AWA}} \\
           \cline{3-4}   \cline{6-7}    \cline{9-10}     \cline{12-13}     \cline{15-16}   
                                                            &                                              &            Z          &           H             &&           Z          &           H             &&            Z          &           H             &&             Z          &           H              &&           Z          &           H              \\
           
            \hline
           \multirow{3}*{\textbf{f-CLS.}}   &  O    &  67.2   &    65.6   &&   57.3    &      49.7   &&     60.8     &     39.4     &&   --   &  --  &&   68.2   &   59.6  \\
                                                           &  R    &   67.6  &    68.5   &&   56.3    &      49.8   &&     60.1     &     39.2     &&   --   &  --  &&   67.4   &   59.3  \\
                                                           &   B   &   +0.4  &    +2.9   &&   -1.0    &       +0.1   &&     -0.7     &      -0.2     &&  --   &  --  &&   -0.8   &   -0.3  \\
         \hdashline[1.5pt/2pt]
           \multirow{3}*{\textbf{Lis.}}          &  O   &   69.6  &    68.3   &&   58.8    &      51.6   &&     61.7     &     40.2     &&   --  &  --  &&   70.6   &   62.3  \\
                                                              &  R    &  68.3  &    67.4   &&   57.3    &      51.1   &&     61.2     &     40.0     &&   --   & --  &&   67.9   &   61.0  \\
                                                             &   B   &   -1.3  &    -0.9    &&   -1.5     &      -0.5    &&     -0.5     &     -0.2      &&   --   &  --  &&   -2.7   &   -1.3  \\
         \hdashline[1.5pt/2pt]
           \multirow{3}*{\textbf{Lsr.}}          &  O   &   --  &    --   &&   60.3    &   53.0   &&     62.5     &     40.9     &&   --   &  --  &&   66.4   &   63.0  \\
                                                              &  R    &  --  &    --   &&   59.6    &   52.6   &&     61.0     &     40.6     &&   --   &  --  &&   66.0   &   62.8  \\
                                                              &   B   &  --  &    --   &&   -0.7    &     -0.4   &&     -1.5     &     -0.3     &&   --   &  --  &&   -0.4   &   -0.2  \\
           \hline
           \multirow{3}*{\textbf{CVAE}}       &  O   &   --  &    --   &&   52.1    &     34.5   &&     61.7     &     26.7    &&   65.8   &  51.2  &&   71.4   &   47.2  \\
                                                               &  R    &  --  &   --   &&   53.1   &      32.6   &&     58.5     &     24.6     &&   69.5   &  50.2  &&   72.6   &   49.6  \\
                                                               &   B   &  --  &    --   &&   +1.0    &     -1.9   &&     -3.2     &     -2.1     &&    +3.7   &  -1.0  &&   +1.2   &    +2.4  \\
         \hdashline[1.5pt/2pt]
           \multirow{3}*{\textbf{CADA.}}     &  O   &   --  &    --   &&   --    &      52.4   &&     --     &     40.6     &&   --   &  63.9  &&   --   &   64.1  \\
                                                               &  R    &   --  &   --   &&   --    &     52.7   &&     --     &     40.9     &&   --   &  64.2  &&   --   &   64.5  \\
                                                               &   B   &   --  &   --   &&   --    &      +0.3   &&    --     &     +0.3     &&   --   &  +0.3  &&   --   &   +0.4  \\
         \hdashline[1.5pt/2pt]
           \multirow{3}*{\textbf{VAE-c.}}     &  O   &   --  &    --   &&   57.2    &      52.8   &&     61.8     &     42.8     &&   66.6   &  64.5  &&   66.4   &   62.1  \\
                                                              &  R    &  --  &    --   &&   55.4    &      51.6   &&     61.9     &     42.5     &&   65.0   &  62.5  &&   65.8   &   61.0  \\
                                                              &   B   &  --  &    --   &&   -1.8    &      -1.2   &&     +0.1     &     -0.3     &&   -1.6   &  -2.0  &&   -0.6   &   -1.1  \\
           \hline
           \multirow{3}*{\textbf{f-VAE.}}      &  O   &   67.7  &    64.6   &&   61.0    &     53.6   &&     64.7     &     41.3     &&   --   &  --  &&   71.1   &   63.5  \\
                                                               &  R    &  65.5  &   68.0   &&   60.3    &     53.2   &&     63.3     &     39.9     &&   --   &  --  &&   73.1   &   62.5  \\
                                                             &   B   &   -2.2  &    +3.4   &&   -0.7    &      -0.4     &&     -1.4     &     -1.4     &&   --   &  --  &&   +2.0   &   -1.0  \\
         \hdashline[1.5pt/2pt]
           \multirow{3}*{\textbf{tf-VAE.}}  &  O   &   70.8  &    71.7   &&   64.9    &      58.1   &&     66.0     &     43.0     &&   --   &  --  &&   72.2   &  66.6 \\
                                                           &  R    &   70.4  &   71.8   &&   64.4    &      57.5   &&     65.8     &     42.2     &&   --   &  --  &&   71.7   &  65.8   \\
                                                           &   B   &   -0.4  &    +0.1   &&   -0.5    &      -0.6   &&     -0.2     &      -0.8     &&   --   &  --  &&    -0.5   &  -0.8   \\
         \hdashline[1.5pt/2pt]
           \multirow{3}*{\textbf{FREE}}     &  O   &   --  &    75.0   &&   --    &      57.7   &&     --     &     41.7     &&   --   & 67.1  &&   --   &   66.0  \\
                                                             &  R    &  --  &    74.7   &&   --    &      56.5   &&     --     &     41.4     &&   --   & 67.0  &&  --   &   65.5  \\
                                                             &   B   &  --  &    -0.3   &&   --    &      -1.2   &&     --     &     -0.3     &&   --   &  -0.1  &&   --   &   -0.5  \\
         \hdashline[1.5pt/2pt]
            \multirow{3}*{\textbf{GCM.}}       &  O   &   --  &    --   &&   --    &     60.3   &&     --     &     42.2     &&   --   &  --  &&   --   &   --  \\
                                                                &  R    &  --  &   --   &&   --    &      56.2   &&    --     &     41.3     &&   --   &  --  &&   --   &   --  \\
                                                                &   B   &  --  &   --   &&   --    &      -4.1   &&     --     &     -0.9     &&   --   &  --  &&   --   &   --  \\                                                 
          \Xhline{1pt}
          \multicolumn{18}{l}{Note: ``O", ``R", and ``B" denote the original result, reproduced result, and bias.   } \\
          \end{tabular}
\begin{tabular}{cc|cccccc|cccccc|cccccc|cccccc|ccccccc}    
        \Xhline{1pt}
        \multirow{2}*{\textbf{Method}}  &   \multirow{2}*{\textbf{Emb.}}  & \multicolumn{6}{c}{\textbf{FLO}} & \multicolumn{6}{c}{\textbf{CUB}} & \multicolumn{6}{c}{\textbf{SUN}} & \multicolumn{6}{c}{\textbf{AWA2}} & \multicolumn{6}{c}{\textbf{AWA}} \\
                                                         &                                                & $Z$  & $ZT$  & $U$ & $S$ & $H$  & $HT$    & $Z$  & $ZT$  & $U$ & $S$ & $H$  & $HT$   & $Z$  & $ZT$  & $U$ & $S$ & $H$  & $HT$    & $Z$  & $ZT$  & $U$ & $S$ & $H$  & $HT$     & $Z$  & $ZT$  & $U$ & $S$ & $H$  & $HT$    \\
        \hline
        \multirow{4}*{\makecell[c]{\textbf{f-CLS.}}}    &    \textbf{Orig.}    & 67.6 & \multirow{4}*{0.38}  & 61.5  & 77.2  & 68.5  & \multirow{4}*{0.34}   & 56.3 & \multirow{4}*{0.77}  & 43.9  & 57.4  & 49.8  & \multirow{4}*{1.09} & 60.1 & \multirow{4}*{1.06}  & 43.3  & 35.9  & 39.2  & \multirow{4}*{1.50} & 66.3 & \multirow{4}*{0.74}  & 47.6  & 75.2  & 58.3  & \multirow{4}*{0.87} & \multirow{4}*{67.4}  & \multirow{4}*{0.80}  & \multirow{4}*{52.7}  & \multirow{4}*{67.7}  & \multirow{4}*{59.3}   & \multirow{4}*{0.79}\\
                                                                       &    \textbf{Naiv.}    & 69.4 &        & 60.1  & 84.1  & 70.1  &         & 60.5 &       & 47.4  & 59.7  & 52.9  &       & 61.9 &        & 44.3  & 35.5  & 39.4  &         & {\color{blue}{\textbf{68.7}}} &       & {\color{red}{\textbf{64.2}}}  & 64.3  & 64.3  &       &   &      &    &   &    &     \\
                                                                       &    \textbf{Fine.}   & 71.4 &         & 67.2  & {\color{blue}{\textbf{91.8}}}  & 77.6  &         & 71.8 &       & 60.6  & {\color{blue}{\textbf{74.9}}}  & 67.0  &      & 61.3 &        & {\color{blue}{\textbf{48.2}}}  & 37.0  & 41.9  &          & 63.4 &      & 52.6  & {\color{blue}{\textbf{76.0 }}} & 62.1  &       &    &      &    &    &   &      \\
                                                                        &    \textbf{Reg.}   & {\color{blue}{\textbf{74.1}}} &        & {\color{blue}{\textbf{69.4}}}  & 91.0  & {\color{blue}{\textbf{78.7}}}  &          & {\color{blue}{\textbf{72.8}}} &      & {\color{blue}{\textbf{63.1}}}  & 74.2  & {\color{blue}{\textbf{68.2}}}  &        & {\color{blue}{\textbf{62.0}}} &       & 47.4  & {\color{blue}{\textbf{38.4}}}  & {\color{blue}{\textbf{42.4}}}  &         & 68.2 &        & 60.8  & 74.5  &{\color{blue}{\textbf{ 67.0}}}  &       &   &      &   &    &    &      \\
       \hdashline[1.5pt/2pt]
        \multirow{4}*{\makecell[c]{\textbf{Lis.}}}    &    \textbf{Orig.}    & 66.6 & \multirow{4}*{0.81}  & 56.6  & 83.3  & 67.4  & \multirow{4}*{0.82}   & 57.3 & \multirow{4}*{1.08}  & 43.9  & 61.1  & 51.1  & \multirow{4}*{1.04} & 61.2 & \multirow{4}*{1.14}  & 45.8  & 35.5  & 40.0  & \multirow{4}*{1.13} & 68.4 & \multirow{4}*{0.50}  & 55.2  & 67.1  & 60.6  & \multirow{4}*{0.60} & \multirow{4}*{67.9}  & \multirow{4}*{0.54}  & \multirow{4}*{50.2}  & \multirow{4}*{77.5}  & \multirow{4}*{61.0}   & \multirow{4}*{0.69}\\
                                                                       &    \textbf{Naiv.}    & 72.1 &        & 63.0  & 78.8  & 70.0  &         & 61.9 &       & 48.3  & 58.8  & 53.0  &       & 60.6 &        & 44.3  & 35.0  & 39.1  &         & {\color{blue}{\textbf{69.0}}} &       & 57.7  & 68.4  & 62.6  &       &   &      &    &   &    &     \\
                                                                       &    \textbf{Fine.}   & 73.6 &         & 68.2  & {\color{red}{\textbf{97.3}}}  & 80.2  &         & 72.1 &       & 61.6  & {\color{blue}{\textbf{73.0}}}  & 66.8  &      & 61.9 &        & {\color{blue}{\textbf{46.4}}}  & 38.1  & 41.8  &          & 63.8 &      & 51.9  & 72.5  & 60.5  &       &   &      &    &   &    &     \\
                                                                        &    \textbf{Reg.}   & {\color{red}{\textbf{76.2}}} &        & {\color{red}{\textbf{71.6}}}  & 94.8  & {\color{red}{\textbf{81.6}}}  &          & {\color{blue}{\textbf{74.1}}} &      & {\color{blue}{\textbf{64.1}}}  & 72.3  & {\color{blue}{\textbf{68.0}}}  &        & {\color{blue}{\textbf{62.2}}} &       & 45.6  & {\color{blue}{\textbf{39.9}}}  & {\color{red}{\textbf{42.6}}}  &         & 66.6 &        & {\color{blue}{\textbf{58.2}}}  & {\color{blue}{\textbf{73.3}}}  & {\color{blue}{\textbf{64.9}}}  &       &   &      &    &   &    &     \\
       \hdashline[1.5pt/2pt]
        \multirow{4}*{\makecell[c]{\textbf{Lsr.}}}    &    \textbf{Orig.}    & 68.5 & \multirow{4}*{0.93}  & 60.1  & 84.2  & 70.2  & \multirow{4}*{0.68}   & 59.6 & \multirow{4}*{0.75}  & 48.0  & 58.3  & 52.6  & \multirow{4}*{0.69} & {\color{blue}{\textbf{61.0}}} & \multirow{4}*{0.74}  & {\color{blue}{\textbf{44.4}}}  & 37.4  & {\color{blue}{\textbf{40.6}}}  & \multirow{4}*{0.70} & 61.8 & \multirow{4}*{1.20}  & 48.9  & 80.7  & 60.9  & \multirow{4}*{0.44} & \multirow{4}*{66.0}  & \multirow{4}*{1.15}  & \multirow{4}*{53.6}  & \multirow{4}*{75.8}  & \multirow{4}*{62.8}   & \multirow{4}*{1.21}\\
                                                                       &    \textbf{Naiv.}    & 70.0 &        & {\color{blue}{\textbf{62.8}}}  & 83.1  & 71.6  &         & 61.5 &       & 49.6  & 60.8  & 54.7  &       & 57.9 &        & 35.1  & 39.6  & 37.2  &         & {\color{blue}{\textbf{65.8}}} &       & {\color{blue}{\textbf{51.1}}}  & 85.0  & {\color{blue}{\textbf{63.8}}}  &       &   &      &    &   &    &     \\
                                                                       &    \textbf{Fine.}   & 72.5 &         & 57.3  & 96.2  & 71.8  &         & 71.8 &        & 50.3  & {\color{blue}{\textbf{80.7}}}  & 62.0  &      & 59.9 &        & 34.5  & 40.9  & 37.4  &          & 59.9 &      & 38.4  & 88.5  & 53.5  &       &   &      &    &   &    &     \\
                                                                        &    \textbf{Reg.}   & {\color{blue}{\textbf{74.0}}} &        & 58.5  & {\color{blue}{\textbf{96.8}}}  & {\color{blue}{\textbf{72.9}}}  &          & {\color{blue}{\textbf{72.8}}} &      & {\color{blue}{\textbf{51.8}}}  & 80.2  & {\color{blue}{\textbf{62.9}}}  &        & 59.1 &       & 33.5  & {\color{red}{\textbf{41.7}}}  & 37.2  &         & 63.4 &        & 36.4  & {\color{blue}{\textbf{89.3}}}  & 51.7  &       &   &      &    &   &    &     \\
        \hline
      \multirow{4}*{\makecell[c]{\textbf{CVAE}}}    &    \textbf{Orig.}    & 53.0 & \multirow{4}*{0.08}  & {\color{blue}{\textbf{17.2}}}  & 63.3  & 27.1  & \multirow{4}*{1.65}   & 51.6 & \multirow{4}*{0.25}  & 24.6  & 52.1  & 33.4  & \multirow{4}*{2.89} & 58.5 & \multirow{4}*{0.27}  & {\color{blue}{\textbf{20.7}}}  & 30.4  & 24.6  & \multirow{4}*{25.8} & {\color{blue}{\textbf{71.5}}} & \multirow{4}*{{\color{red}{\textbf{0.05}}}}  & {\color{blue}{\textbf{37.8}}}  & 87.7  & {\color{blue}{\textbf{52.8}}}  & \multirow{4}*{0.39}  & \multirow{4}*{{\color{red}{\textbf{72.6}}}}  & \multirow{4}*{0.08}  & \multirow{4}*{35.0}  & \multirow{4}*{{\color{red}{\textbf{85.2}}}}  & \multirow{4}*{49.6}   & \multirow{4}*{0.20}\\
                                                                       &    \textbf{Naiv.}    & 54.3 &        & 12.6  & 66.5  & 21.2  &         & 47.7 &       & 20.9  & 49.8  & 29.5  &       & 60.3 &       & 17.8  & 29.3  & 22.2  &          & 65.2 &        & 25.4  & 88.0  & 39.5  &       &   &      &    &   &    &     \\
                                                                       &    \textbf{Fine.}   & {\color{blue}{\textbf{67.5}}} &         & 12.4  & 93.0  & 21.9  &         & 67.9 &       & 27.4  & {\color{red}{\textbf{80.8}}}  & 40.9  &      & {\color{blue}{\textbf{61.2}}} &      &19.6  & 37.5  & 25.7  &            & 59.9 &        & 20.2  & 91.5  & 33.1 &       &   &      &    &   &    &     \\
                                                                        &    \textbf{Reg.}   & 66.9 &        & 16.8  & {\color{blue}{\textbf{96.2}}}  & {\color{blue}{\textbf{28.5}}}  &          & {\color{blue}{\textbf{70.0}}} &      & {\color{blue}{\textbf{29.7}}}  & 80.7  & {\color{blue}{\textbf{43.4}}}  &        & 60.2 &        & 20.3  & {\color{blue}{\textbf{38.5}}}  & {\color{blue}{\textbf{26.6}}}  &          & 61.4 &       & 16.9  & {\color{red}{\textbf{92.0}}}  & 28.6  &       &   &      &    &   &    &     \\
       \hdashline[1.5pt/2pt]
        \multirow{4}*{\makecell[c]{\textbf{CADA.}}}    &    \textbf{Orig.}    & 64.0 & \multirow{4}*{{\color{red}{\textbf{0.04}}}}  & 53.6  & 78.2  & 63.6  & \multirow{4}*{{\color{red}{\textbf{0.03}}}}   & 60.2 & \multirow{4}*{{\color{red}{\textbf{0.05}}}}  & 51.7  & 54.5  & 52.7  & \multirow{4}*{{\color{red}{\textbf{0.05}}}} & 61.9 & \multirow{4}*{{\color{red}{\textbf{0.07}}}}  & 45.2  & {\color{blue}{\textbf{37.3}}}  & 40.9  & \multirow{4}*{{\color{red}{\textbf{0.08}}}} & 59.1 & \multirow{4}*{0.09}  & 55.1  & 77.0  & 64.2  & \multirow{4}*{0.10} & \multirow{4}*{61.5}  & \multirow{4}*{{\color{red}{\textbf{0.08}}}}  & \multirow{4}*{58.8}  & \multirow{4}*{71.3}  & \multirow{4}*{64.5}   & \multirow{4}*{0.08}\\
                                                                       &    \textbf{Naiv.}    & 68.3 &        & 57.9  & 78.8  & 66.8  &         & 60.8 &       & 50.8  & 54.8  & 52.7  &        & 62.9 &       & 42.9  & 36.7  & 39.5  &         & {\color{blue}{\textbf{66.2}}} &        & 54.0  & {\color{blue}{\textbf{83.2}}}  & 65.5  &       &   &      &    &   &    &     \\
                                                                       &    \textbf{Fine.}   & 68.7 &         & 60.6  & 85.0  & 70.8  &         & 70.6 &       & 61.9  & {\color{blue}{\textbf{71.8}}}  & 66.5  &      & {\color{blue}{\textbf{63.3}}} &      & {\color{red}{\textbf{50.8}}}  & 36.5  & {\color{blue}{\textbf{42.5}}} &             & 59.8 &        & 53.2  & 80.2  & 64.0  &       &   &      &    &   &    &     \\
                                                                        &    \textbf{Reg.}   & {\color{blue}{\textbf{70.4}}} &        & {\color{blue}{\textbf{61.9}}}  & {\color{blue}{\textbf{90.6}}}  & {\color{blue}{\textbf{73.5}}}  &          & {\color{blue}{\textbf{71.4}}} &      & {\color{blue}{\textbf{62.4}}}  & 71.7  & {\color{blue}{\textbf{66.8}}}  &         & 62.1 &        & 49.1  & 36.1  & 41.6  &        & 62.1 &       & {\color{blue}{\textbf{56.5}}}  & 80.9  & {\color{blue}{\textbf{66.6}}}  &       &   &      &    &   &    &     \\
       \hdashline[1.5pt/2pt]
        \multirow{4}*{\makecell[c]{\textbf{VAE-c.}}}    &    \textbf{Orig.}    & 57.4 & \multirow{4}*{0.12}  & 48.9  & 78.3  & 60.2  & \multirow{4}*{0.11}   & 55.4 & \multirow{4}*{0.17}  & 47.8  & 56.0  & 51.6  & \multirow{4}*{0.19} & 61.9 & \multirow{4}*{0.59}  & 47.8  & 38.3  & 42.5  & \multirow{4}*{0.55} & 65.0 & \multirow{4}*{0.05}  & 55.1  & 72.2  & 62.5  & \multirow{4}*{{\color{red}{\textbf{0.05}}}} & \multirow{4}*{65.8}  & \multirow{4}*{0.12}  & \multirow{4}*{55.2}  & \multirow{4}*{68.1}  & \multirow{4}*{61.0}   & \multirow{4}*{{\color{red}{\textbf{0.07}}}}\\
                                                                       &    \textbf{Naiv.}    & 61.0 &        & 55.3  & 80.6  & 65.6  &         & 58.4 &       & 51.3  & 58.4  & 54.6  &       & 62.6 &       & 46.7  & 37.4  & 41.5  &       & {\color{blue}{\textbf{73.7}}} &        & 59.5  & 72.4  & 65.3  &       &   &      &    &   &    &     \\
                                                                       &    \textbf{Fine.}   & 66.8 &         & 62.6  & 87.4  & 73.0  &         & 70.6 &        & 61.0  & {\color{blue}{\textbf{73.6}}}  & 66.7  &      & 62.5 &      & {\color{blue}{\textbf{48.2}}}  & 37.7  & 42.3  &       & 64.4 &        & 55.9  & {\color{blue}{\textbf{77.2}}}  & 64.9  &       &   &      &    &   &    &     \\
                                                                        &    \textbf{Reg.}   & {\color{blue}{\textbf{69.0}}} &        & {\color{blue}{\textbf{64.4}}}  & {\color{blue}{\textbf{90.5}}}  & {\color{blue}{\textbf{75.3}}}  &          & {\color{blue}{\textbf{71.1}}} &      & {\color{red}{\textbf{65.0}}}  & 70.1  & {\color{blue}{\textbf{67.5}}}  &        & {\color{blue}{\textbf{63.1}}} &        & 46.9  & {\color{blue}{\textbf{39.0}}}  & {\color{blue}{\textbf{42.6}}}  &       & 65.3 &       & {\color{blue}{\textbf{61.0}}}  & 73.7  & {\color{blue}{\textbf{66.7}}}  &       &   &      &    &   &    &     \\
        \hline
      \multirow{4}*{\makecell[c]{\textbf{f-VAE.}}}    &    \textbf{Orig.}    & 65.5 & \multirow{4}*{0.52}  & 57.7  & 82.9  & 68.0  & \multirow{4}*{0.50}   & 60.3 & \multirow{4}*{0.97}  & 46.8  & 61.6  & 53.2  & \multirow{4}*{1.08} & 60.9 & \multirow{4}*{1.98}  & 43.8  & 34.8  & 38.8  & \multirow{4}*{2.10} & 69.3 & \multirow{4}*{0.73}  & 45.4  & 77.7  & 57.3  & \multirow{4}*{0.75} & \multirow{4}*{71.1}  & \multirow{4}*{0.19}  & \multirow{4}*{57.6}  & \multirow{4}*{70.6}  & \multirow{4}*{63.5}   & \multirow{4}*{0.47}\\
                                                                       &    \textbf{Naiv.}    & 68.9 &        & 63.3  & 80.3  & 70.8  &         & 63.2 &       & 52.1  & 57.1  & 54.5  &       & 62.2 &        & 44.7  & 32.4  & 37.6  &         & {\color{red}{\textbf{74.5}}} &       & {\color{blue}{\textbf{56.0}}}  & {\color{blue}{\textbf{82.3}}}  & {\color{blue}{\textbf{66.7}}}  &       &   &      &    &   &    &     \\
                                                                       &    \textbf{Fine.}   & 69.4 &         & 66.1  & 89.7  & 76.1  &         & 72.5 &        & 63.8  & 74.0  & 68.5  &      & {\color{blue}{\textbf{62.6}}} &        & 46.2  & {\color{blue}{\textbf{37.8}}}  & {\color{blue}{\textbf{41.5}}}  &          & 65.1 &      & 51.4  & 77.4  & 61.7  &       &   &      &    &   &    &     \\
                                                                        &    \textbf{Reg.}   & {\color{blue}{\textbf{69.9}}} &        & {\color{blue}{\textbf{66.9}}}  & {\color{blue}{\textbf{92.9}}}  & {\color{blue}{\textbf{77.8}}}  &          & {\color{blue}{\textbf{73.2}}} &      & {\color{blue}{\textbf{64.7}}}  & {\color{blue}{\textbf{74.2}}}  & {\color{red}{\textbf{69.1}}}  &        & 61.7 &       & {\color{blue}{\textbf{46.9}}}  & 36.2  & 40.9  &         & 67.9 &        & 54.0  & 79.0  & 64.2  &       &   &      &    &   &    &     \\
       \hdashline[1.5pt/2pt]
        \multirow{4}*{\makecell[c]{\textbf{tf-VAE.}}}    &    \textbf{Orig.}    & 68.6 & \multirow{4}*{0.36}  & 62.3  & 83.4  & 71.3  & \multirow{4}*{0.34}   & 64.4 & \multirow{4}*{0.76}  & 54.4  & 61.0 & 57.5  & \multirow{4}*{0.71} & {\color{red}{\textbf{65.8}}} & \multirow{4}*{0.51}  & 44.8  & {\color{blue}{\textbf{39.8}}}  & {\color{blue}{\textbf{42.2}}}  & \multirow{4}*{0.51} & 67.5 & \multirow{4}*{1.25}  & 54.1  & 79.2  & 64.3  & \multirow{4}*{1.34} & \multirow{4}*{71.7}  & \multirow{4}*{1.23}  & \multirow{4}*{{\color{red}{\textbf{64.4}}}}  & \multirow{4}*{67.2}  & \multirow{4}*{{\color{red}{\textbf{65.8}}}}   & \multirow{4}*{1.16}\\
                                                                       &    \textbf{Naiv.}    & {\color{blue}{\textbf{72.9}}} &        & 65.9  & 83.3  & 73.6  &         & 67.3 &       & 53.1  & 65.0  & 58.4  &       & 59.5 &        & 42.4  & 32.1  & 36.5  &         & {\color{blue}{\textbf{70.1}}} &       & {\color{blue}{\textbf{57.9}}}  & 80.3  & {\color{red}{\textbf{67.3}}}  &       &   &      &    &   &    &     \\
                                                                       &    \textbf{Fine.}   & 70.6 &         & {\color{blue}{\textbf{68.4}}}  & 90.1  & {\color{blue}{\textbf{77.8}}}  &         & 74.0 &        & 63.9  & 73.6  & 68.4  &      & 63.8 &        & 49.0  & 36.5  & 41.8  &          & 65.1 &      & 52.5  & {\color{blue}{\textbf{83.4}}}  & 64.4  &       &   &      &    &   &    &     \\
                                                                        &    \textbf{Reg.}   & 70.6 &        & 66.5  & {\color{blue}{\textbf{92.8}}}  & 77.5  &          & {\color{red}{\textbf{74.6}}} &      & {\color{blue}{\textbf{64.0}}}  & {\color{blue}{\textbf{74.0}}}  & {\color{blue}{\textbf{68.6}}}  &        & 64.1 &       & {\color{blue}{\textbf{50.3}}}  & 35.2  & 41.4  &         & 65.2 &        & 54.2  & 83.2  & 65.6  &       &   &      &    &   &    &     \\
       \hdashline[1.5pt/2pt]
        \multirow{4}*{\makecell[c]{\textbf{FREE}}}    &    \textbf{Orig.}    & 71.9 & \multirow{4}*{3.37}  & 66.8  & 84.6  & 74.7  & \multirow{4}*{3.35}   & 63.4 & \multirow{4}*{1.05}  & 52.8  & 60.6  & 56.5  & \multirow{4}*{0.93} & {\color{blue}{\textbf{64.8}}} & \multirow{4}*{2.80}  & {\color{blue}{\textbf{46.5}}}  & 37.3  & 41.4  & \multirow{4}*{2.21} & {\color{blue}{\textbf{68.9}}} & \multirow{4}*{1.48}  & {\color{blue}{\textbf{61.6}}}  & 73.4  & {\color{blue}{\textbf{67.0}}}  & \multirow{4}*{1.03} & \multirow{4}*{70.7}  & \multirow{4}*{1.24}  & \multirow{4}*{61.8}  & \multirow{4}*{69.7}  & \multirow{4}*{65.5}   & \multirow{4}*{1.24}\\
                                                                       &    \textbf{Naiv.}    & {\color{blue}{\textbf{72.2}}} &        & {\color{blue}{\textbf{67.7}}}  & 85.8  & 75.7  &         & 63.7 &       & 49.0  & 64.2  & 55.6  &       & 64.2 &        & 45.6  & 35.5  & 40.0  &         & 66.4 &       & 55.8  & 79.7  & 65.6 &       &   &      &    &   &    &     \\
                                                                       &    \textbf{Fine.}   & 68.5 &         & 66.5  & 90.0  & 76.5  &         & 72.9 &        & 61.8  & {\color{blue}{\textbf{75.2}}}  & 67.8  &      & 62.1 &        & 45.5  & 37.2  & 40.9  &          & 61.1 &      & 48.5  & 83.8  & 61.4  &       &   &      &    &   &    &     \\
                                                                        &    \textbf{Reg.}   & 70.8 &        & 67.6  & {\color{blue}{\textbf{93.9}}}  & {\color{blue}{\textbf{78.6}}}  &          & {\color{blue}{\textbf{73.0}}} &      & {\color{blue}{\textbf{63.1}}}  & 74.4  & {\color{blue}{\textbf{68.3}}}  &        & 62.3 &       & 44.6  & {\color{blue}{\textbf{38.7}}}  & {\color{blue}{\textbf{41.6}}}  &         & 64.0 &        & 51.2  & {\color{blue}{\textbf{84.5}}}  & 63.7  &       &   &      &    &   &    &     \\
       \hdashline[1.5pt/2pt]
        \multirow{4}*{\makecell[c]{\textbf{GCM.}}}    &    \textbf{Orig.}    & 58.7 & \multirow{4}*{1.22}  & 55.7  & 59.9  & 57.7  & \multirow{4}*{1.12}   & 63.3 & \multirow{4}*{0.88}  & 52.1  & 61.0  & 56.2  & \multirow{4}*{0.75} & {\color{blue}{\textbf{64.8}}} & \multirow{4}*{0.76}  & {\color{blue}{\textbf{44.9}}}  & {\color{blue}{\textbf{38.3}}}  & {\color{blue}{\textbf{41.3}}}  & \multirow{4}*{0.57} & 67.6 & \multirow{4}*{3.10}  & {\color{blue}{\textbf{45.1}}}  & 87.8  &{\color{blue}{\textbf{ 59.6}}}  & \multirow{4}*{1.71} & \multirow{4}*{71.9}  & \multirow{4}*{1.73}  & \multirow{4}*{46.2}  & \multirow{4}*{84.8}  & \multirow{4}*{59.8}   & \multirow{4}*{1.00}\\
                                                                       &    \textbf{Naiv.}    & {\color{blue}{\textbf{66.4}}} &        & {\color{blue}{\textbf{61.7}}}  & 72.7  & 66.8  &         & 65.8 &       & 50.9  & 64.2  & 56.8  &       & 61.9 &        & 40.0  & 36.7  & 38.3  &         & {\color{blue}{\textbf{68.9}}} &       & 38.6  & {\color{blue}{\textbf{91.0}}}  & 54.2 &       &   &      &    &   &    &     \\
                                                                       &    \textbf{Fine.}   & 63.6 &         & 59.1  & {\color{blue}{\textbf{90.8}}}  & 71.6  &         & 73.3 &        & {\color{blue}{\textbf{61.5}}}  & 75.9  & {\color{blue}{\textbf{67.9}}}  &      & 59.9 &        & 34.4  & 38.2  & 36.2  &          & 62.9 &      & 41.5  & 88.8  & 56.5  &       &   &      &    &   &    &     \\
                                                                        &    \textbf{Reg.}   & 61.7 &        & 59.9  & 90.4  & {\color{blue}{\textbf{72.1}}}  &          & {\color{blue}{\textbf{73.9}}} &      & 60.7  & {\color{blue}{\textbf{76.3}}}  & 67.6  &        & 63.9 &       & 42.1  & 37.8  & 39.8  &         & 65.6 &        & 42.9  & 89.2  & 57.9  &       &   &      &    &   &    &     \\
        \Xhline{1pt}
        \multicolumn{32}{l}{Note A: ``$ZT$" and ``$HT$" are mean values of the time to obtain results for the four types of features.}\\
        \multicolumn{32}{l}{Note B: {\color{red}{\textbf{RED FONT}}} denotes the best result among different models for each dataset, and {\color{blue}{\textbf{BLUE FONT}}} denotes the best result of each model for the dataset.}
        \end{tabular}
\begin{tabular}{c|cccccc|cccccc|cccccc|cccccc|ccccccc}    
        \Xhline{1pt}
        \multirow{2}*{\textbf{Items}}   & \multicolumn{6}{c}{\textbf{FLO}} & \multicolumn{6}{c}{\textbf{CUB}} & \multicolumn{6}{c}{\textbf{SUN}} & \multicolumn{6}{c}{\textbf{AWA2}} & \multicolumn{2}{c}{\textbf{AWA }}\\
                                                       & $Z$ & $ZT$  & $U$ & $S$ & $H$ & $HT$    & $Z$ & $ZT$   & $U$ & $S$ & $H$  & $HT$    & $Z$ & $ZT$   & $U$ & $S$ & $H$  & $HT$    & $Z$  & $ZT$  & $U$ & $S$ & $H$  & $HT$      & \multicolumn{2}{c}{-- }   \\
        \hline
        Best Feature     & \multicolumn{6}{c}{Reg.}  &  \multicolumn{6}{c}{Reg.}   &  \multicolumn{6}{c}{Reg.}    &  \multicolumn{6}{c}{Naiv.}    &  \multicolumn{1}{c}{Orig.}  \\
        \hline
        Original Feature's Average Accuracy   & 64.2 &  \multirow{3}*{\textbf{--}}   & 54.0  & 77.5 & 62.9  &  \multirow{3}*{\textbf{--}} & 59.2  &  \multirow{3}*{\textbf{--}}  & 46.6  & 58.4  & 51.5  & \multirow{3}*{\textbf{--}}  &  62.1  &\multirow{3}*{\textbf{--}}   & 42.7  &  36.5 &   39.2  & \multirow{3}*{\textbf{--}}   & 66.5  &   \multirow{3}*{\textbf{--}}  & 50.6  & 77.8  & 60.7 & \multirow{3}*{\textbf{--}}  &    \\
        Best Feature's Average Accuracy        & 70.4  &   & 60.3  & 93.0 & 71.6  &  & 72.7 &   & 58.9 &  74.8  & 65.0  &  & 62.1  &  & 42.7 &  38.2  & 39.7 & & 68.8  &&  52.0 &  79.5  & 61.5  &&       \multicolumn{2}{c}{\textbf{--} }   \\
               \hdashline[1.5pt/2pt]
       Accuracy Improvement                         & 6.2  &    & 6.3  & 15.5 & 8.7  & & 13.5 &   & 12.3 &  16.5  & 13.6  &  & 0.0 &   & 0.0 &  1.7  & 0.5  & & 2.3  &&   1.4 &  1.7  & 0.7  &&          \\        
         \hline        
        Original Highest Accuracy                   & 71.9 &  \multirow{3}*{\textbf{--}}   & 66.8  & 84.6 & 74.7  &  \multirow{3}*{\textbf{--}} & 64.6  &  \multirow{3}*{\textbf{--}}  & 54.4  & 61.6  & 57.5  & \multirow{3}*{\textbf{--}}  &  65.8  &\multirow{3}*{\textbf{--}}   & 47.8  &  39.8 &   42.5  & \multirow{3}*{\textbf{--}}   & 69.3  &   \multirow{3}*{\textbf{--}}  & 61.6  & 87.8  & 67.0 & \multirow{3}*{\textbf{--}}  &     \\
        
        Current Highest Accuracy                   & 76.2  &   & 71.6  & 97.3 & 81.6  &  & 74.6&   & 65&  80.8  & 69.1  &  & 65.8  &  & 50.8 &  41.7  & 42.6 & & 74.5  &&  64.2 &  92.0  & 67.3  &&      \multicolumn{2}{c}{\textbf{--} }   \\
               \hdashline[1.5pt/2pt]
       Accuracy Improvement                        & 4.3  &   & 4.8  & 12.7 & 6.9  &  & 10.2&   & 10.6&  19.2  & 11.6  &  & 0.0  &  & 3.0 &  1.9  & 0.1 & & 5.2  &&  2.6 &  4.2  & 0.3  &&       \\     
        \Xhline{1pt}
        \multicolumn{27}{l}{Note: The ``Best Feature" of a dataset is defined as the one with the most of the highest $Z$ and $H$ in the results of ten models.}\\
        \end{tabular}

==> (inline-1) <==
\begin{tabular}{cc|cccccccccccccccccccccccccc}
          \Xhline{1pt}
           \textbf{Task}    &  \textbf{Emb.}  & \textbf{FLO} &  \textbf{CUB} & \textbf{SUN} & \textbf{AWA2} &  \textbf{AWA} \\
            \hline
           \multirow{2}*{\textbf{UFSL/GUFSL}}   &  $\mathcal{X}$     &  Reg.   &    Reg.   &  Reg.    &      Naiv. &   Orig.     \\
                                                                       &  $\mathcal{A}$     &  Orig.  &    Orig.  &  Orig.    &     Orig.    &   Orig.     \\
         \hdashline[1.5pt/2pt]
           \multirow{2}*{\textbf{SFSL/GSFSL}}    & $\mathcal{X}$      &  Naiv.  &   Naiv.   &   Orig.    &     Naiv.   &   Orig.     \\
                                                                        &  $\mathcal{A}$    &  Orig.  &    Orig.  &  Orig.    &     Orig.    &   Orig.     \\                   
          \Xhline{1pt}
          \end{tabular}
\begin{tabular}{ccc|cccccc|cccccc|cccccc|cccccc|ccccccc}    
            \Xhline{1pt}
            \multirow{2}*{\textbf{Method}}&   \multirow{2}*{\textbf{Task}}   &   \multirow{2}*{\textbf{Shots}}  & \multicolumn{6}{c}{\textbf{FLO}} & \multicolumn{6}{c}{\textbf{CUB}} & \multicolumn{6}{c}{\textbf{SUN}} & \multicolumn{6}{c}{\textbf{AWA2}} & \multicolumn{6}{c}{\textbf{AWA}} \\
                                                           &  &                                                & $Z$  & $ZT$  & $U$ & $S$ & $H$  & $HT$    & $Z$  & $ZT$  & $U$ & $S$ & $H$  & $HT$   & $Z$  & $ZT$  & $U$ & $S$ & $H$  & $HT$    & $Z$  & $ZT$  & $U$ & $S$ & $H$  & $HT$     & $Z$  & $ZT$  & $U$ & $S$ & $H$  & $HT$    \\
            \hline
            \multirow{8}*{\makecell[c]{\textbf{f-CLS.}}}& \multirow{4}*{\makecell[c]{\textbf{U}}}    &    \textbf{1}    & 75.0 & \multirow{4}*{0.68}  & 69.9  & 91.6  & 79.3  & \multirow{4}*{{\color{red}{\textbf{0.04}}}}   & 72.6 & \multirow{4}*{2.04}  & 63.3 & 74.1  & 68.3  & \multirow{4}*{1.88} & 62.1 & \multirow{4}*{2.19}  & 46.6 & 39.0  & 42.5 & \multirow{4}*{2.14} & 67.7 & \multirow{4}*{1.09}  & 58.5  & 75.6  & 66.0  & \multirow{4}*{0.73} & 65.5 & \multirow{4}*{1.57} & 52.3  & 67.0  & 58.7   & \multirow{4}*{1.63}\\
                                                                  &         &    \textbf{5}    & 75.3 &        & 81.5   & 97.1   & 88.6   &         & 74.5  &       & 64.4   & {\color{red}{\textbf{80.9}}}   & 71.7   &       & 63.3  &        & 49.3   & 39.2 & 44.0  &         & 68.0 &       & 58.2   & 75.9 & 65.9   &       & 64.8   &    & 51.4  & 69.5  & 59.1   &  \\
                                                                   &        &    \textbf{10}  & 89.7 &        & 91.8   & 96.6   & 94.1   &         & 77.7  &       & 71.2   & 79.9   & 75.3   &       & 66.1  &        & 55.4   & 39.4  & 46.0  &         & 72.6 &       & 55.4   & 77.4 & 64.6   &       & 65.1   &    & 52.5  & 67.7  & 59.2   &  \\
                                                                    &        &    \textbf{20} & 95.5 &        & 95.1   & 97.0   & 96.1   &         & 82.2  &       & 79.6   & 78.8   & 79.2   &       & --       &        & --       & --       &  --     &         & 70.1 &       & 59.6   & 76.8 & 67.1   &       & 65.6   &    & 54.1  & 70.8  & 61.0   &  \\
           \cdashline{2-33}[1.5pt/2pt]       
           & \multirow{4}*{\makecell[c]{\textbf{S}}}                  &    \textbf{1}     & 47.4 & \multirow{4}*{0.27}  & 18.3  & 10.6  & 13.4  & \multirow{4}*{0.23}   & 42.1 & \multirow{4}*{1.05}  & {\color{blue}{\textbf{31.0}}} & 5.6  & 9.5  & \multirow{4}*{1.35} & 19.9 & \multirow{4}*{0.60}  & 3.5 & 2.5  & 2.9 & \multirow{4}*{0.52} & 41.3 & \multirow{4}*{0.58}  & 24.3  & 14.8  & 18.4  & \multirow{4}*{0.41} & 34.6 & \multirow{4}*{1.34} & 13.7  & 3.8  & 5.9   & \multirow{4}*{1.08}\\
                                                                   &        &    \textbf{5}     & 59.5 &        & 56.7   & 43.9  & 49.5   &         & 52.9  &       & 44.6   & 28.7   & 34.9   &       & 53.8  &        & 46.5   & 11.1  & 17.9  &         & 56.6 &       & 47.5   & 44.5 & 46.0   &       & 35.8   &    & 33.3  & 24.5  & 28.2   &  \\
                                                                    &       &    \textbf{10}    & 67.1 &        & 61.0   & 62.2   & 61.6   &         & 55.2  &       & 44.7   & 40.9   & 42.7   &       & 56.4  &        & 44.1   & 26.2  & 32.8  &         & 57.8 &       & 47.9   & 56.3 & 51.8   &       & 38.3   &    & 30.3  & 36.3  & 33.0   &  \\
                                                                     &       &    \textbf{20}   & 65.4 &        & 60.4   & 70.2   & 64.9   &         & 58.2  &       & 47.2   & 50.0   & 48.5   &       & --  &             & --   & -- & --  &                       & 58.4 &       & 46.8   & 65.6 & 54.6   &       & 39.2   &    & 30.5  & 44.7  & 36.3   &  \\
            \hline
            \multirow{8}*{\makecell[c]{\textbf{Lis.}}}& \multirow{4}*{\makecell[c]{\textbf{U}}}    &    \textbf{1}    & -- & \multirow{4}*{0.70}  & --  & --  & --  & \multirow{4}*{0.76}   & -- & \multirow{4}*{1.80}  & -- & --  & --  & \multirow{4}*{1.81} & -- & \multirow{4}*{1.72}  & -- & --  & -- & \multirow{4}*{4.69} & -- & \multirow{4}*{1.99}  & --  & --  & --  & \multirow{4}*{1.28} & -- & \multirow{4}*{1.73} & --  & --  & --  & \multirow{4}*{1.40}\\
                                                                     &         &    \textbf{5}     & 86.1 &        & 85.4   &  {\color{red}{\textbf{97.7}}}   & 91.2   &         & 80.6  &       & 72.8   & 80.1   & 76.2   &       & 67.3  &        & {\color{red}{\textbf{54.9}}}   & 41.4  & 47.2  &         & 70.9 &       & 58.1   & 74.1 & 65.2   &       & 68.1   &    & 54.7  & 77.4  & 64.1   &  \\
                                                                     &        &    \textbf{10}    & 88.3 &        & 90.3   & 97.6   & 93.8   &         & 84.2  &       & {\color{red}{\textbf{77.8}}}   & 80.0   & {\color{red}{\textbf{78.9}}}   &       & 70.4  &        & {\color{red}{\textbf{60.0}}}   & 41.8  & {\color{red}{\textbf{49.3}}}  &         & 80.7 &       & 68.3   & 71.2 & 69.7   &       & 73.6   &    & 59.1  & 79.8  & 67.9   &  \\
                                                                     &        &    \textbf{20}    & 87.2 &        & 92.9   & 97.3   & 95.0   &         & 86.7  &       & 81.1   & 80.1   & {\color{red}{\textbf{80.6}}}   &       & --       &        & --       & --       & --       &         & 74.1 &       & 66.2   & 93.9 & 77.6   &       & {\color{red}{\textbf{84.8}}}   &    & 69.6  & 82.2  & 75.4   &  \\
           \cdashline{2-33}[1.5pt/2pt]       
           & \multirow{4}*{\makecell[c]{\textbf{S}}}                  &    \textbf{1}     & -- & \multirow{4}*{0.84}  & --  & --  & --  & \multirow{4}*{0.73}   & -- & \multirow{4}*{0.83}  & -- & --  & --  & \multirow{4}*{0.86} & -- & \multirow{4}*{0.70}  & -- & --  & -- & \multirow{4}*{2.85} & -- & \multirow{4}*{1.29}  & --  & --  & --  & \multirow{4}*{1.36} & -- & \multirow{4}*{2.04} & --  & --  & --  & \multirow{4}*{1.80}\\
                                                                     &        &    \textbf{5}     & 64.8 &       & 60.8  & 43.7  & 50.8   &         & 51.8  &       & 44.3   & 30.1   & 35.9   &         & 57.4  &        & 37.8   & 25.9  & 30.7  &         & 56.1 &       & 47.2   & 44.0 & 45.5   &       & 47.8   &    & 36.8  & 25.0  & 29.7   &  \\
                                                                     &       &    \textbf{10}    &  {\color{blue}{\textbf{70.3}}} &       & {\color{blue}{\textbf{64.7}}}   & 63.5   & 64.1   &         & 54.5  &       & 46.3   & 42.7   & 44.4   &       & 60.5  &        & 43.5   & 32.2  & 37.0  &         & 57.0 &       & 47.8   & 57.1 & 52.1   &       & 49.1   &    & 45.6  & 28.0  & 34.7   &  \\
                                                                     &       &    \textbf{20}   & 69.4 &        & 64.2   & 69.2   & 66.6   &         & 58.4  &       & 46.6   & {\color{blue}{\textbf{54.8}}}   & 50.4   &       & --  &            & --        & --       & --      &         & 58.5 &       & 47.2   & 69.7 & 56.3   &       & 53.9   &    & 46.1  & 43.5  & 44.8   &  \\
            \hline
            \multirow{8}*{\makecell[c]{\textbf{Lsr.}}}& \multirow{4}*{\makecell[c]{\textbf{U}}}    &    \textbf{1}  &84.8 & \multirow{4}*{{\color{red}{\textbf{0.01}}}}  &  {\color{red}{\textbf{83.8}}}  & 90.0  & 86.8  & \multirow{4}*{0.18}   & 75.9 & \multirow{4}*{0.25}  & 59.9 & {\color{red}{\textbf{80.0}}}  & 68.5  & \multirow{4}*{1.27} & 61.8 & \multirow{4}*{0.67}  & 37.2 & {\color{red}{\textbf{42.4}}}  & 39.6 & \multirow{4}*{1.09} & 76.7 & \multirow{4}*{0.28}  & 67.2  & 85.3  & 75.2  & \multirow{4}*{0.53} & 66.2 & \multirow{4}*{2.09} & 61.9  & 75.9  & {\color{red}{\textbf{68.2}}}  & \multirow{4}*{0.88}\\
                                                                  &         &    \textbf{5}    & 92.6 &           & 84.4   & 97.3   & 90.4   &         & 82.0  &       & 69.8   & 79.4   & 74.3   &       & 68.5  &        & 48.5   & 41.4  & 44.7  &         & 86.6 &       & 80.7   & 85.8 & 83.2   &       & 70.9   &    & 68.5  & 79.5  & 73.6   &  \\
                                                                   &        &    \textbf{10}    & 95.3 &         & 94.6   &  {\color{red}{\textbf{98.5}}}   &  {\color{red}{\textbf{96.5}}}   &         & {\color{red}{\textbf{86.3}}}  &       & 74.4   & 79.7   & 76.9   &       & {\color{red}{\textbf{74.4}}}  &        & 57.5   & 40.9  & 47.8  &         & 89.7 &       & 85.0   & 85.4 & 85.2   &       & 71.5   &    & 73.5  & 78.8  & 76.1   &  \\
                                                                    &        &    \textbf{20}    &  {\color{red}{\textbf{97.3}}} &        & 94.6   & 98.5   & 96.5   &         & {\color{red}{\textbf{88.1}}}  &       & {\color{red}{\textbf{81.4}}}   & 77.9   & 79.6   &       & --      &        & --        & --       & --      &         & {\color{red}{\textbf{94.1}}}  &       & {\color{red}{\textbf{88.1}}}   & 87.3 & 87.7   &       & 76.6   &    & 78.4  & 80.0  & 79.2   &  \\
           \cdashline{2-33}[1.5pt/2pt]       
           & \multirow{4}*{\makecell[c]{\textbf{S}}}                  &    \textbf{1}     & 45.5 & \multirow{4}*{0.64}  & 42.5  & 14.5  & 21.6  & \multirow{4}*{0.69}   & 30.9 & \multirow{4}*{0.17}  & 7.0 & 5.3  & 6.0  & \multirow{4}*{0.13} & 51.1 & \multirow{4}*{0.58}  & 13.8 & 6.2  & 8.5 & \multirow{4}*{0.48} & 48.9 & \multirow{4}*{0.35}  & 26.9  & 2.6  & 4.7  & \multirow{4}*{0.32} & 43.5 & \multirow{4}*{0.41} & 10.7  & 6.9  & 8.4   & \multirow{4}*{0.19}\\
                                                                   &        &    \textbf{5}     & {\color{blue}{\textbf{65.7}}} &        &{\color{blue}{\textbf{62.1}}}   & 46.6   & 53.2   &         & 45.1  &       & 34.6   & 20.6   & 25.8  &         & 56.7  &        & {\color{blue}{\textbf{50.0}}}   & 19.7  & 28.3  &         & 57.5 &       & 56.1   & 30.3 & 39.3   &       & 53.2   &    & 26.4  & 19.0  & 22.1   &  \\
                                                                    &       &    \textbf{10}    & 68.3 &        & 64.0   & 63.1   & 63.5   &         & 47.7  &       & 41.1   & 31.7   & 35.8   &       & 58.8  &        & {\color{blue}{\textbf{48.3}}}   & 30.8  & 37.6  &         & 56.6 &       & 54.6   & 44.6 & 49.1   &       & 62.2   &    & 52.0  & 21.9  & 30.8   &  \\
                                                                     &       &    \textbf{20}   & 66.9 &        & 61.6   & 73.8   & 67.2   &         & 47.8  &       & 40.5   & 45.7   & 42.9   &       & --  &            & --        & --       & --      &         & 55.7 &       & 54.1   & 57.1 & 55.6   &       & 63.0   &    & 51.5  & 37.2  & 43.2   &  \\
                \hline
            \multirow{8}*{\makecell[c]{\textbf{CVAE}}}& \multirow{4}*{\makecell[c]{\textbf{U}}}    &    \textbf{1}    & 69.6 & \multirow{4}*{0.04}  & 19.5  & 96.1 & 32.4  & \multirow{4}*{0.68}   & 71.3 & \multirow{4}*{0.11}  & 31.2 & 79.8  & 44.9 & \multirow{4}*{0.65} & 60.7 & \multirow{4}*{0.16}  & 18.2 & 37.0  & 24.4 & \multirow{4}*{9.70} & 67.9 & \multirow{4}*{{\color{red}{\textbf{0.12}}}}  & 27.2  & 88.4  & 41.6  & \multirow{4}*{0.19} & 70.1 & \multirow{4}*{0.11} & 38.4  & {\color{red}{\textbf{85.0}}}  & 52.9 & \multirow{4}*{0.21}\\
                                                                  &         &    \textbf{5}       & 74.8 &        & 31.0   & 94.2   & 46.7   &         & 72.8  &       & 38.3   & 76.7   & 51.1   &       & 60.8  &        & 21.5   & 38.9  & 27.7  &         & 73.1 &       & 35.8   & 88.6 & 51.0   &       & 75.0   &    & 44.3  & {\color{red}{\textbf{84.8}}}  & 58.2  &  \\
                                                                   &        &    \textbf{10}     & 76.6 &        & 30.6   & 95.4   & 46.3   &         & 75.7  &       & 43.4   & 78.9   & 56.0   &       & 63.7  &        & 20.7   & 39.4  & 27.1  &         & 80.9 &       & 47.6   & 87.5 & 61.7   &       & 81.4   &    & 56.1  & 84.2  & 67.3   &  \\
                                                                    &        &    \textbf{20}    & 78.9 &        & 38.1   & 95.9   & 54.5   &         & 78.5  &       & 48.0   & 78.5   & 59.6   &       & --  &             & --       & --       & --      &         & 80.7 &       &  56.7  & 86.7 & 68.6   &       & 83.5   &    & 64.5  & 83.8  & 72.9   &  \\
           \cdashline{2-33}[1.5pt/2pt]       
           & \multirow{4}*{\makecell[c]{\textbf{S}}}                  &    \textbf{1}     & 34.2 & \multirow{4}*{0.09}  & 13.4  & 29.2  & 18.4  & \multirow{4}*{2.55}   & 32.5 & \multirow{4}*{0.07}  & 10.3 & {\color{blue}{\textbf{24.2}}}  & 14.4  & \multirow{4}*{0.74} & 47.3 & \multirow{4}*{0.33}  & 15.4 & 7.2  & 9.8 & \multirow{4}*{26.7} & 52.3 & \multirow{4}*{0.02}  & 21.3  & {\color{blue}{\textbf{60.0}}}  & 31.5  & \multirow{4}*{0.13} & 39.7 & \multirow{4}*{0.02} & 13.7  & {\color{blue}{\textbf{39.9}}}  & 20.4   & \multirow{4}*{0.13}\\
                                                                   &        &    \textbf{5}     & 47.1 &        & 14.3   & 43.5   & 21.6   &         & 35.3  &       & 14.0   & 31.9   & 19.5   &       & 53.3  &     & 17.3   & 23.7 & 20.0  &         & 48.1 &       & 10.9   & 63.2 & 18.6   &       & 57.7   &    & 28.3  & {\color{blue}{\textbf{65.0}}}  & 39.4   &  \\
                                                                    &       &    \textbf{10}    & 54.7 &        & 12.7   & 51.5   & 20.4   &         & 35.0  &       & 15.2   & 30.8   & 20.3   &       & 56.9  &    & 17.4   & 27.8  & 21.4  &         & 42.2 &       & 16.3   & 70.7 & 26.5   &       & 45.5   &    & 20.8  & 62.3  & 31.2   &  \\
                                                                     &       &    \textbf{20}   & 51.1 &        & 11.7   & 49.4   & 18.9   &         & 43.4  &       & 18.4   & 43.2   & 25.8   &       & --  &        & --        & --      & --  &            & 60.6 &       & 28.5   & {\color{blue}{\textbf{77.3}}} & 28.5   &       & 48.6   &    & 21.3  & {\color{blue}{\textbf{70.0}}}  & 32.7   &  \\
            \hline
            \multirow{8}*{\makecell[c]{\textbf{CADA.}}}& \multirow{4}*{\makecell[c]{\textbf{U}}}    &    \textbf{1}    &  {\color{red}{\textbf{85.0}}} & \multirow{4}*{0.03}  & 79.6  &  {\color{red}{\textbf{96.2}}}  &  {\color{red}{\textbf{87.1}}}  & \multirow{4}*{0.04}   & {\color{red}{\textbf{77.5}}} & \multirow{4}*{{\color{red}{\textbf{0.04}}}}  & {\color{red}{\textbf{70.6}}} & 75.4  & {\color{red}{\textbf{72.9}}}  & \multirow{4}*{{\color{red}{\textbf{0.04}}}} & 63.5 & \multirow{4}*{{\color{red}{\textbf{0.05}}}}  & 46.4 & 40.9  & {\color{red}{\textbf{43.4}}} & \multirow{4}*{{\color{red}{\textbf{0.06}}}} & {\color{red}{\textbf{82.2}}} & \multirow{4}*{0.13}  & {\color{red}{\textbf{68.4}}}  & 84.1  & {\color{red}{\textbf{75.4}}}  & \multirow{4}*{{\color{red}{\textbf{0.05}}}} & 69.9 & \multirow{4}*{{\color{red}{\textbf{0.10}}}} & 57.3  & 74.5  & 64.8   & \multirow{4}*{{\color{red}{\textbf{0.10}}}}\\
                                                                  &         &    \textbf{5}    &  {\color{red}{\textbf{95.0}}} &        & 89.0   & 97.4   & 93.0 &         & {\color{red}{\textbf{84.1}}}  &       & {\color{red}{\textbf{74.3}}}   & 79.1   & {\color{red}{\textbf{76.5}}}   &       & {\color{red}{\textbf{69.4}}}  &     & 52.4   & {\color{red}{\textbf{43.7}}}  & {\color{red}{\textbf{47.7}}}  &         & {\color{red}{\textbf{90.1}}} &       & {\color{red}{\textbf{84.4}}}   & 89.0 & {\color{red}{\textbf{86.6}}}   &       & {\color{red}{\textbf{84.0}}}   &    & {\color{red}{\textbf{75.7}}}  & 83.1  & {\color{red}{\textbf{79.2}}}   &  \\
                                                                   &        &    \textbf{10}    & 93.8 &        & 92.4   & 97.2   & 94.7   &         & 86.0  &       & 76.6   & {\color{red}{\textbf{80.8}}}   & 78.8   &      & 70.8  &     & 55.1   & {\color{red}{\textbf{43.6}}}  & 48.7  &         & {\color{red}{\textbf{92.4}}} &       & {\color{red}{\textbf{85.1}}}   & 89.3 & {\color{red}{\textbf{87.1}}}   &       & {\color{red}{\textbf{83.4}}}   &    & {\color{red}{\textbf{86.6}}}  & {\color{red}{\textbf{90.2}}}  & {\color{red}{\textbf{88.4}}}   &  \\
                                                                    &        &    \textbf{20}    & 96.3 &        & 93.8   & 97.0   & 95.4   &         & 87.0  &       & 79.3   & {\color{red}{\textbf{80.3}}}   & 79.8   &     &  --  &        & --     & --  & --  &                     & 93.6 &       & 87.2   & 90.0 & {\color{red}{\textbf{88.6}}}   &       & 83.2   &    & {\color{red}{\textbf{87.9}}}  & {\color{red}{\textbf{89.6}}}  & {\color{red}{\textbf{88.8}}}   &  \\
           \cdashline{2-33}[1.5pt/2pt]       
           & \multirow{4}*{\makecell[c]{\textbf{S}}}                  &    \textbf{1}     & 45.4 & \multirow{4}*{{\color{blue}{\textbf{0.01}}}}  & 34.8  & {\color{blue}{\textbf{33.0}}}  & {\color{blue}{\textbf{33.8}}} & \multirow{4}*{{\color{blue}{\textbf{0.01}}}}   & 35.7 & \multirow{4}*{{\color{blue}{\textbf{0.01}}}}  & 21.3 & 23.0  & {\color{blue}{\textbf{22.1}}}  & \multirow{4}*{{\color{blue}{\textbf{0.01}}}} & 50.1 & \multirow{4}*{{\color{blue}{\textbf{0.02}}}}  & 39.2 & {\color{blue}{\textbf{13.2}}}  & {\color{blue}{\textbf{19.8}}} & \multirow{4}*{{\color{blue}{\textbf{0.04}}}} & 53.2 & \multirow{4}*{{\color{blue}{\textbf{0.01}}}}  & 42.5  & 52.8  & {\color{blue}{\textbf{47.1}}}  & \multirow{4}*{{\color{blue}{\textbf{0.01}}}} & 45.7 & \multirow{4}*{{\color{blue}{\textbf{0.01}}}} & 30.0  & 37.1  & {\color{blue}{\textbf{33.2}}}   & \multirow{4}*{{\color{blue}{\textbf{0.01}}}}\\
                                                                   &        &    \textbf{5}     & 59.2 &        & 47.8   & {\color{blue}{\textbf{64.2}}}   & {\color{blue}{\textbf{54.8}}}   &         & 55.1  &       & 43.3   & {\color{blue}{\textbf{43.3}}}  & {\color{blue}{\textbf{43.3}}}   &       & 57.9  &        & 41.9   & {\color{blue}{\textbf{30.7}}}  & {\color{blue}{\textbf{35.5}}} &         & 61.9 &       & 42.7   & {\color{blue}{\textbf{76.6}}} & 54.8   &       & {\color{blue}{\textbf{60.4}}}   &    & 46.0  & 57.8  & {\color{blue}{\textbf{51.3}}}   &  \\
                                                                    &       &    \textbf{10}    & 63.4 &        & 51.0   & {\color{blue}{\textbf{73.2}}}   & 60.1   &         & 56.8  &       & 47.6   & 4{\color{blue}{\textbf{7.7}}}   & {\color{blue}{\textbf{47.6}}}   &       & 62.9  &      & 42.8   & {\color{blue}{\textbf{35.9}}}  & 39.0  &         & 64.2 &       & 54.5   & 74.8 & 63.0   &       & 62.2   &    & 45.1  & {\color{blue}{\textbf{67.3}}}  & 54.0   &  \\
                                                                     &       &    \textbf{20}   & 64.8 &        & 53.4   & {\color{blue}{\textbf{75.2}}}   & 62.5   &         & 58.9  &       & 48.9   & 50.4   & 49.6   &       & --  &           & --       & --      &  --     &         & 64.6 &       & 53.5   & 76.1 & 62.9   &       & 62.9   &    & 52.5  & 68.7  & {\color{blue}{\textbf{59.5}}}   &  \\
            \hline
            \multirow{8}*{\makecell[c]{\textbf{VAE-c.}}}& \multirow{4}*{\makecell[c]{\textbf{U}}}    &    \textbf{1}    & 72.9 & \multirow{4}*{0.34}  & 64.1  & 85.5  & 73.3  & \multirow{4}*{0.36}   & 76.5 & \multirow{4}*{0.37}  & 65.1 & 73.3  & 69.0  & \multirow{4}*{0.37} & {\color{red}{\textbf{64.1}}} & \multirow{4}*{0.47}  & 46.3 & 37.7  & 41.5 & \multirow{4}*{0.47} & 74.7 & \multirow{4}*{0.24}  & 58.9  & 71.6  & 64.6  & \multirow{4}*{0.24} & 67.3 & \multirow{4}*{0.23} & 57.6  & 64.2  & 60.7   & \multirow{4}*{0.23}\\
                                                                  &         &    \textbf{5}    & 84.2 &        & 79.0   & 93.4   & 85.6   &         & 83.1  &       & 73.8   & 76.1   & 74.9   &       & 68.3  &       & 49.9   & 39.0  & 43.8  &         & 79.6 &       & 65.7   & 76.3 & 70.6   &       & 71.7   &    & 63.1  & 65.6  & 64.4   &  \\
                                                                   &        &    \textbf{10}    & 90.8 &        & 88.6   & 93.9   & 91.2   &         & 85.3  &       & 77.8   & 76.1   & 76.9   &       & 72.1  &     & 55.0   & 38.3  & 45.2  &         & 86.0 &       & 72.6   & 81.7 & 76.9   &       & 78.5   &    & 71.3  & 66.5  & 68.8   &  \\
                                                                    &        &    \textbf{20}    & 92.7 &        & 92.5   & 93.5   & 93.0   &         & 87.0  &       & 79.2   & 77.5   & 78.4   &       & --  &        & --   & --  & --  &                       & 90.1 &       & 80.5   & 84.2 & 82.3   &       & 84.2   &    & 80.1  & 67.0  & 73.0   &  \\
           \cdashline{2-33}[1.5pt/2pt]       
           & \multirow{4}*{\makecell[c]{\textbf{S}}}                  &    \textbf{1}     & 40.9 & \multirow{4}*{0.33}  & 28.1  & 7.4  & 11.7  & \multirow{4}*{0.33}   & 41.2 & \multirow{4}*{0.42}  & 26.8 & 4.0  & 6.9  & \multirow{4}*{0.42} & 50.4 & \multirow{4}*{0.42}  & 34.8 & 6.3  & 10.7 & \multirow{4}*{0.42} & {\color{blue}{\textbf{66.8}}} & \multirow{4}*{0.22}  & {\color{blue}{\textbf{55.9}}}  & 12.1  & 19.9  & \multirow{4}*{0.22} & {\color{blue}{\textbf{51.7}}} & \multirow{4}*{0.16} & {\color{blue}{\textbf{42.5}}}  & 4.8  & 8.6   & \multirow{4}*{0.16}\\
                                                                   &        &    \textbf{5}     & 53.1 &        & 46.5   & 34.7   & 39.7   &         & 53.6  &       & 45.2   & 28.9   & 35.2   &       & 59.6  &       & 43.8   & 25.5  & 32.2  &         & {\color{blue}{\textbf{69.9}}} &       & {\color{blue}{\textbf{63.4}}}  & 28.2 & 39.0   &       &58.7   &    & {\color{blue}{\textbf{54.2}}}  & 6.0  & 10.8   &  \\
                                                                    &       &    \textbf{10}    & 57.5 &        & 53.0   & 45.8   & 49.1   &         & 55.1  &       & 48.4   & 37.7   & 42.4   &       & 60.6  &      & 45.5   & 34.3  & {\color{blue}{\textbf{39.1}}}  &         & {\color{blue}{\textbf{71.0}}} &       & 60.7   & 25.7 & 36.1   &       & {\color{blue}{\textbf{63.8}}}   &    & {\color{blue}{\textbf{59.0}}}  & 2.3  & 4.5   &  \\
                                                                     &       &    \textbf{20}   & 60.2 &        & 55.2   & 48.4   & 51.6   &         & 56.5  &       & 52.8   & 48.2   & 50.4   &       & --    &        & --   & --  & --  &                       & 71.3 &       & 63.4   & 34.1 & 44.4   &       & {\color{blue}{\textbf{64.5}}}   &    & {\color{blue}{\textbf{59.5}}}  & 2.9  & 5.5   &  \\
            \hline
            \multirow{8}*{\makecell[c]{\textbf{f-VAE.}}}& \multirow{4}*{\makecell[c]{\textbf{U}}}    &    \textbf{1}    & 71.2 & \multirow{4}*{0.41}  & 69.3  & 91.6  & 78.9  & \multirow{4}*{0.34}   & 74.5 & \multirow{4}*{1.31}  & 63.7 & 77.4  & 69.9  & \multirow{4}*{1.30} & 63.4 & \multirow{4}*{3.79}  & {\color{red}{\textbf{51.6}}} & 35.4  & 42.0 & \multirow{4}*{4.02} & 75.2 & \multirow{4}*{1.45}  & 55.9  & 83.9  & 67.1  & \multirow{4}*{1.52} & 69.1 & \multirow{4}*{1.42} & 57.0  & 64.9  & 60.7   & \multirow{4}*{1.39}\\
                                                                  &          &    \textbf{5}    & 73.6 &        & 73.6   & 96.4   & 83.5   &           & 76.3  &       & 66.5   & 80.5   & 72.8   &       & 64.6  &        & 51.4   & 38.5  & 44.0  &         & 77.2 &       & 57.9   & 82.1 &  67.9   &       & 72.5   &    & 55.0  & 75.4  & 63.6   &  \\
                                                                   &         &    \textbf{10}    & 80.4 &        & 84.1   &  {\color{red}{\textbf{97.7}}}   & 90.4   &         & 78.0  &       & 72.5   & 79.7   & 75.9   &       & 68.1  &        & 57.4   & 37.7  & 45.5  &         & 80.9 &       & 63.4   & 84.2 &  72.4   &       & 74.3   &    & 58.0  & 74.8  & 65.4   &  \\
                                                                    &        &    \textbf{20}    & 88.1 &        & 92.4   & 96.7   & 94.5   &         & 83.4  &       & 78.7   & 79.7   & 79.2   &       & --      &        & --        & --      & --       &         & 87.0 &       & 75.8   & 86.3 &  80.7   &       & 80.8   &    & 67.0  & 78.1  & 72.2   &  \\
           \cdashline{2-33}[1.5pt/2pt]       
           & \multirow{4}*{\makecell[c]{\textbf{S}}}                  &    \textbf{1}     & 45.6 & \multirow{4}*{0.60}  & 22.3  & 14.0  & 17.2  & \multirow{4}*{0.56}   & 36.5 & \multirow{4}*{0.87}  & 6.7 & 6.4  & 6.5  & \multirow{4}*{0.78} & 47.6 & \multirow{4}*{2.96}  & 5.7 & 2.3  & 3.3 & \multirow{4}*{1.30} & 64.3 & \multirow{4}*{0.55}  & 40.7  & 40.5  & 40.6  & \multirow{4}*{0.75} & 48.1 & \multirow{4}*{0.81} & 25.9  & 33.0  & 29.0   & \multirow{4}*{1.13}\\
                                                                   &        &    \textbf{5}     & 58.8 &        & 44.3   & 48.5   & 46.3   &         & 41.2  &       & 35.2   & 21.6   & 26.8  &       & 56.7  &     & 29.4   & 24.0  & 26.4  &         & 67.1 &       & 57.1   & 67.0 & {\color{blue}{\textbf{61.6}}}   &       & 59.2   &    & 53.4  & 47.7  & 50.4   &  \\
                                                                    &       &    \textbf{10}    & 63.1 &        & 51.7   & 68.4   & 58.9   &         & 51.9  &       & 43.6   & 32.5   & 37.2   &       & 59.7  &    & 44.0   & 26.8  & 33.3  &         & 69.9 &       & {\color{blue}{\textbf{62.8}}}   & 66.2 & {\color{blue}{\textbf{64.5}}}   &       & 63.7   &    & 55.6  & 56.8  & {\color{blue}{\textbf{56.2}}}   &  \\
                                                                     &       &    \textbf{20}   & 64.7 &        & 61.5   & 66.8   & 64.0   &         & 57.8  &       & 47.4   & 48.8   & 48.1   &       & --  &        & --   & --  & --  &                        & {\color{blue}{\textbf{74.0}}} &       & {\color{blue}{\textbf{64.9}}}   & 70.7 & {\color{blue}{\textbf{67.7}}}   &       & 63.9   &    & 55.6  & 63.2  & 59.1   &  \\
            \hline
            \multirow{8}*{\makecell[c]{\textbf{tf-VAE.}}}& \multirow{4}*{\makecell[c]{\textbf{U}}}    &    \textbf{1}    & 81.1 & \multirow{4}*{1.02}  & 78.5  & 94.8  & 85.9  & \multirow{4}*{0.20}   & 76.0 & \multirow{4}*{1.45}  & 66.2 & 74.8  & 70.2  & \multirow{4}*{1.52} & 61.8 & \multirow{4}*{1.15}  & 43.6 & 37.1  & 40.0 & \multirow{4}*{1.27} & 71.8 & \multirow{4}*{6.23}  & 59.1  & 81.2  & 68.4 & \multirow{4}*{1.45} & 70.0 & \multirow{4}*{2.76} & 58.3  & 74.5  & 65.4   & \multirow{4}*{2.74}\\
                                                                  &         &    \textbf{5}    & 91.9 &        &  {\color{red}{\textbf{90.8}}}   & 96.4   &  {\color{red}{\textbf{93.5}}}   &         & 79.0  &       & 71.3   & 75.4   & 73.3   &       & 64.4  &       & 49.7   & 38.8  & 43.6  &         & 76.3 &       & 66.4   & 84.5 & 74.3   &       & 72.3   &    & 60.7  & 76.0  & 67.5   &  \\
                                                                   &        &    \textbf{10}    &  {\color{red}{\textbf{95.4}}} &        &  {\color{red}{\textbf{94.4}}}   & 97.0   &  {\color{red}{\textbf{95.7}}}   &         & 81.8  &       & 75.4   & 75.4   & 75.4   &       & 70.1  &     & 56.7   & 40.9  & 47.5  &         & 80.5 &       & 71.3   & 84.4 & 77.3   &       & 75.7   &    & 65.3  & 76.2  & 70.3   &  \\
                                                                    &        &    \textbf{20}    & 96.0 &        &  {\color{red}{\textbf{95.7}}}   & 96.7   & 96.2   &         & 84.3  &       & 79.4   & 75.0   & 77.1   &       & --  &        & --        & --       & --       &         & 86.4 &       & 78.4   & 87.7 & 82.8   &       & 78.2   &    & 68.9  & 80.0  & 74.1   &  \\
           \cdashline{2-33}[1.5pt/2pt]       
           & \multirow{4}*{\makecell[c]{\textbf{S}}}                  &    \textbf{1}     & 47.4 & \multirow{4}*{0.42}  & {\color{blue}{\textbf{44.4}}}  & 16.0  & 23.5  & \multirow{4}*{0.81}   & {\color{blue}{\textbf{43.7}}} & \multirow{4}*{0.87}  & 11.8 & 7.0  & 8.7  & \multirow{4}*{0.67} & {\color{blue}{\textbf{54.7}}} & \multirow{4}*{0.60}  & 14.9 & 3.8  & 6.1 & \multirow{4}*{0.40} & 52.8 & \multirow{4}*{0.24}  & 39.6  & 28.9  & 33.4  & \multirow{4}*{0.23} & 43.9 & \multirow{4}*{0.34} & 36.9  & 14.0  & 20.3   & \multirow{4}*{0.30}\\
                                                                   &        &    \textbf{5}     & 62.6 &        & 57.6   & 47.8   & 52.2   &         & {\color{blue}{\textbf{56.5}}}  &       & {\color{blue}{\textbf{50.2}}}   & 21.3   & 29.9   &       & {\color{blue}{\textbf{61.8}}}  &        & 46.9   & 20.6  & 28.6  &         & 57.9 &       & 44.9   & 65.0 & 53.1   &       & 49.1   &    & 39.8  & 49.0  & 43.9   &  \\
                                                                    &       &    \textbf{10}    & 66.3 &        & 64.5   & 64.1  & {\color{blue}{\textbf{64.3}}}   &         & 58.5  &       & 48.9   &  38.8   & 43.3   &       & 63.9  &      & 44.0   & 33.7  & 38.2  &         & 63.7 &       & 45.9   & {\color{blue}{\textbf{75.7}}} & 57.2   &       & 47.7   &    & 38.2  & 54.5  & 44.9   &  \\
                                                                     &       &    \textbf{20}   & 69.0 &        & 65.3   & 72.0   & {\color{blue}{\textbf{68.5}}}   &         & {\color{blue}{\textbf{63.1}}}  &       & {\color{blue}{\textbf{52.9}}}   & 53.0   & {\color{blue}{\textbf{52.9}}}   &       & --  &            & --   & --  & --  &                       & 61.2 &       & 49.7   & 72.5 & 58.9   &       & 51.2   &    & 40.1  & 53.3  & 45.8   &  \\
            \hline
            \multirow{8}*{\makecell[c]{\textbf{FREE}}}& \multirow{4}*{\makecell[c]{\textbf{U}}}    &    \textbf{1}    & 72.5 & \multirow{4}*{1.88}  & 71.3  & 95.2  & 81.5  & \multirow{4}*{1.73}   & 75.8 & \multirow{4}*{4.52}  & 63.5 & 77.5  & 69.8  & \multirow{4}*{3.91} & 59.9 & \multirow{4}*{1.16}  & 45.5 & 34.2  & 39.0 & \multirow{4}*{0.81} & 65.7 & \multirow{4}*{5.75}  & 55.6  & 78.9  & 65.3  & \multirow{4}*{3.38} & 70.8 & \multirow{4}*{2.07} & {\color{red}{\textbf{63.0}}}  & 70.3  & 66.4   & \multirow{4}*{1.54}\\
                                                                  &         &    \textbf{5}    & 79.2 &        & 83.7   & 96.4   & 89.6   &         & 81.0  &       & 71.5   & 79.1   & 75.1   &       & 61.9  &       & 46.9   & 36.7  & 41.2  &         & 66.3 &       & 54.8   & 79.9 & 65.0   &       & 72.3  &    & 65.4  & 69.1  & 67.2   &  \\
                                                                   &        &    \textbf{10}    & 86.4 &        & 90.2   & 96.7   & 93.3   &         & 84.8  &       & 77.4   & 78.9   & 78.2   &       & 62.6  &     & 46.1   & 41.7  & 43.8  &         & 70.1 &       & 61.5   & 79.2 & 69.3   &       & 74.0   &    & 67.4  & 69.8  & 68.6   &  \\
                                                                    &        &    \textbf{20}    & 91.2 &        & 93.8   & 96.6   & 95.2   &         & 86.8  &       & 80.4   & 78.7   & 79.5   &       & --  &        & --       & --       & --       &         & 83.4 &       & 71.1   & 85.5 & 77.6   &       & 77.6   &    & 70.1  & 71.7  & 70.9   &  \\
           \cdashline{2-33}[1.5pt/2pt]       
           & \multirow{4}*{\makecell[c]{\textbf{S}}}                  &    \textbf{1}     & {\color{blue}{\textbf{48.0}}} & \multirow{4}*{3.06}  & 11.6  & 22.9  & 15.4 & \multirow{4}*{2.75}   & 42.3 & \multirow{4}*{2.04}  & 14.8 & 3.3  & 5.4  & \multirow{4}*{1.60} & 40.3 & \multirow{4}*{1.15}  & 6.7 & 6.0  & 6.3 & \multirow{4}*{0.53} & 43.4 & \multirow{4}*{1.28}  & 17.4  & 28.2  & 21.6  & \multirow{4}*{1.13} & 47.8 & \multirow{4}*{2.47} & 32.2  & 15.9  & 21.3   & \multirow{4}*{1.21}\\
                                                                   &        &    \textbf{5}     & 60.1 &        & 52.5   & 37.4   & 43.7   &          & 53.0 &        & 49.0   & 17.0   & 25.3   &        & 57.4  &        & 28.7   & 18.6  & 22.5  &          & 52.0 &       & 39.1   & 59.9 & 47.3   &       & 54.5   &    & 35.7  & 53.3  & 42.7   &  \\
                                                                    &       &    \textbf{10}    & 65.7 &        & 62.4   & 58.0   & 60.1   &         & 55.4 &        & 48.0   & 34.6   & 40.2   &         & 62.2  &        & 45.6   & 29.1  & 35.5  &         & 50.6 &       & 40.3   & 70.5 & 51.2   &       & 53.1   &    & 42.7  & 42.6  & 42.7   &  \\
                                                                     &       &    \textbf{20}   & {\color{blue}{\textbf{69.7}}} &        & {\color{blue}{\textbf{66.4}}}   & 67.8   & 67.1   &         & 60.3 &        & 49.8   & 51.9   & 50.8   &         & --  &           &  --       & --  & --     &                 & 55.5 &       & 43.6   & 65.0 & 52.2   &       & 57.0   &    & 44.1  & 51.8  & 47.7   &  \\
            \hline
            \multirow{8}*{\makecell[c]{\textbf{GCM.}}}& \multirow{4}*{\makecell[c]{\textbf{U}}}    &    \textbf{1}    & 66.4 & \multirow{4}*{1.31}  & 65.1  & 90.0  & 75.6  & \multirow{4}*{1.34}   & 74.5 & \multirow{4}*{1.03}  & 63.4 & 74.1  & 68.3  & \multirow{4}*{1.00} & 61.8 & \multirow{4}*{0.83}  & 43.4 & 38.1  & 40.6 & \multirow{4}*{0.84} & 69.4 & \multirow{4}*{2.17}  & 37.3  & {\color{red}{\textbf{91.6}}}  & 53.0 & \multirow{4}*{1.79} & {\color{red}{\textbf{71.2}}} & \multirow{4}*{1.29} & 46.4  & 84.2  & 59.9   & \multirow{4}*{1.18}\\
                                                                  &         &    \textbf{5}    & 75.3 &        & 77.6   & 89.9   & 83.3   &         & 77.9  &       & 71.6   & 74.3   & 72.9   &       & 63.5  &        & 48.4   & 36.7  & 41.7  &         & 72.2 &       & 45.3   & {\color{red}{\textbf{93.2}}} & 60.9   &       & 71.1   &    & 49.8  & 84.7  & 62.7   &  \\
                                                                   &        &    \textbf{10}    & 81.5 &        & 83.2   & 91.0   & 86.9   &         & 80.9  &       & 76.0   & 74.0   & 75.0   &       & 66.0  &        & 54.9   & 36.9  & 44.1  &         &76.7 &       & 56.6   & {\color{red}{\textbf{92.8}}} & 70.3   &       & 77.5   &    & 57.4  & 86.0  & 68.9   &  \\
                                                                    &        &    \textbf{20}    & 88.5 &        & 89.5   & 91.4   & 90.4   &         & 83.2  &       & 80.0   & 73.4   & 76.5   &       & --  &        & --   & --  & --  &                         & 84.8 &       & 67.6   & {\color{red}{\textbf{93.1}}} & 78.3   &       & 81.4   &    & 65.7  & 86.1  & 74.6   &  \\
           \cdashline{2-33}[1.5pt/2pt]       
           & \multirow{4}*{\makecell[c]{\textbf{S}}}                  &    \textbf{1}     & 39.6 & \multirow{4}*{0.21}  & 13.3  & 9.3  & 10.9  & \multirow{4}*{0.09}   & 41.2 & \multirow{4}*{0.20}  & 17.1 & 2.4  & 4.3  & \multirow{4}*{0.16} & 52.0 & \multirow{4}*{0.43}  & {\color{blue}{\textbf{49.3}}} & 1.0  & 1.9 & \multirow{4}*{0.74} & 52.8 & \multirow{4}*{0.20}  & 39.6  & 28.9  & 33.4  & \multirow{4}*{0.15} & 43.4 & \multirow{4}*{0.26} & 23.2  & 13.4  & 17.0   & \multirow{4}*{0.20}\\
                                                                   &        &    \textbf{5}     & 49.1 &        & 39.1   & 33.6   & 36.2   &         & 55.9  &       &  47.7  & 19.2   & 27.4   &       & 61.8  &        & 47.6   & 21.3  & 29.5  &         & 51.8 &       & 39.3   & 69.5 & 50.2   &       & 49.0   &    & 37.3  & 43.5  & 40.2   &  \\
                                                                    &       &    \textbf{10}    & 53.1 &        & 44.3   & 41.4   & 42.8   &         & {\color{blue}{\textbf{60.3}}}  &       & {\color{blue}{\textbf{55.3}}}   & 34.1   & 42.2   &       & {\color{blue}{\textbf{64.3}}}  &        & 45.3   & 33.3  & 38.4  &         & 57.5 &       & 46.0   & 61.9 & 52.7   &       & 50.5   &    & 37.4  & 48.4  & 42.2   &  \\
                                                                     &       &    \textbf{20}   & 54.9 &        & 41.9   & 47.2   & 44.4   &         & 62.5  &       & 52.3   & 49.1   & 50.7   &       & --      &        & --     & --  & --  &                    & 59.2 &       & 47.1   & 64.9 & 54.6  &       & 52.7   &    & 48.7  & 37.7  & 42.5   &  \\
            \Xhline{1pt}
            \multicolumn{33}{l}{Note A: ``U" denotes UFSL or GUFSL and ``S" denotes SFSL or GSFSL.}\\
           \multicolumn{33}{l}{Note B:  {\color{red}{\textbf{RED FONT}}} denotes the best result among different models of each shot for UFSL and GUFSL, and {\color{blue}{\textbf{BLUE FONT}}} denotes the best result among different models of each shot for SFSL and GSFSL.}\\
     %      \vspace{-1em}
            \end{tabular}
